Study of Delay-Calibrated Joint User Activity Detection, Channel Estimation and Data Detection for Asynchronous mMTC Systems

This work considers uplink asynchronous massive machine-type communications, where a large number of low-power and low-cost devices asynchronously transmit short packets to an access point equipped with multiple receive antennas. If orthogonal preambles are employed, massive collisions will occur due to the limited number of orthogonal preambles given the preamble sequence length. To address this problem, we propose a delay-calibrated joint user activity detection, channel estimation, and data detection algorithm, and investigate the benefits of oversampling in estimating continuous-valued time delays at the receiver. The proposed algorithm is based on the expectation-maximization method, which alternately estimates the delays and detects active users and their channels and data by noting that the collided users have different delays. Under the Bayesian inference framework, we develop a computationally efficient iterative algorithm using the approximate message passing principle to resolve the joint user activity detection, channel estimation, and data detection problem. Numerical results demonstrate the effectiveness of the proposed algorithm in terms of the normalized mean-squared errors of channel and data symbols, and the probability of misdetection.

==> diffsymbol.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.8\columnwidth,
		height=\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=20,
		xlabel={SNR},
		xtick=data,
		xmajorgrids,
		ymode=log,
		ymin=1e-1,
		ymax=10,
		yminorticks=true,
		label style={font=\scriptsize},
		y label style={at={(axis description cs:-0.15,.5)}},
		tick label style={font=\scriptsize},
		ylabel={NMSE of $\mathbf{X}$},
		axis background/.style={fill=white},
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.45,0.75)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=red, solid,line width=1pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.8116\\
			5     0.6974\\
			10    0.6163\\
			15    0.6049\\
			20    0.6374\\
		};
%		\addlegendentry{Alg. \ref{alg_jdcuad}} % over 1
		
		\addplot [color=blue, solid,line width=1pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.7800\\
			5     0.6315\\
			10    0.4505\\
			15    0.3117\\
			20    0.2490\\
		};
%		\addlegendentry{Alg. \ref{alg_jdcuad}} % over 2
		
		\addplot [color=black, solid,line width=1pt,mark=square,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.7504\\
			5     0.5834\\
			10    0.4102\\
			15    0.2715\\
			20    0.2053\\
		};
%		\addlegendentry{Alg. \ref{alg_jdcuad}} % over 3
		
		\addplot [color=red, dashed,line width=1pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     1.9629\\
			5     1.2556\\
			10    1.0480\\
			15    0.9427\\
			20    0.9404\\
		};
		%	baseline over 1
		
		\addplot [color=blue, dashed,line width=1pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     1.8551\\
			5     1.2337\\
			10    1.0514\\
			15    0.9631\\
			20    0.9189\\
		};
		%	baseline over 2
		
		\addplot [color=black, dashed,line width=1pt,mark=square,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     1.7684\\
			5     1.3712\\
			10    1.0243\\
			15    0.8677\\
			20    0.7934\\
		};
		%	base over 3
		
	\end{axis}
\end{tikzpicture}

==> legends8.tex <==
\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=2,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{color=red,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC \cite{shao2024} w/ $M_{\text{OSF}}=1$};
		
		\addlegendimage{color=blue,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC \cite{shao2024} w/ $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=black,dashed,line width=0.8pt,mark=square,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC \cite{shao2024} w/ $M_{\text{OSF}}=3$};
		
		\addlegendimage{color=red,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{Algorithm \ref{alg_jdcuad} w/ $M_{\text{OSF}}=1$};
		
		\addlegendimage{color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{Algorithm \ref{alg_jdcuad} w/ $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=black,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt}
		\addlegendentry{Algorithm \ref{alg_jdcuad} w/ $M_{\text{OSF}}=3$};
		
	\end{axis}
\end{tikzpicture}

==> pmd.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.8\columnwidth,
		height=\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=20,
		xlabel={SNR},
		xtick=data,
		xmajorgrids,
%		ymode=log,
		ymin=0,
		ymax=1,
		yminorticks=true,
		label style={font=\scriptsize},
		y label style={at={(axis description cs:-0.15,.5)}},
		tick label style={font=\scriptsize},
		ylabel={Probability of misdetection},
		axis background/.style={fill=white},
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.45,0.75)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=red, solid,line width=1pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.6648\\
			5     0.4818\\
			10    0.4267\\
			15    0.4278\\
			20    0.4204\\
		};
%		\addlegendentry{Alg. \ref{alg_jdcuad}} % over 1
		
		\addplot [color=blue, solid,line width=1pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.5726\\
			5     0.3190\\
			10    0.245\\
			15    0.2244\\
			20    0.2262\\
		};
%		\addlegendentry{Alg. \ref{alg_jdcuad}} % over 2
		
		\addplot [color=black, solid,line width=1pt,mark=square,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.4671\\
			5     0.2836\\
			10    0.2204\\
			15    0.1996\\
			20    0.1938\\
		};
%		\addlegendentry{Alg. \ref{alg_jdcuad}} % over 3
		
		\addplot [color=red, dashed,line width=1pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.8200\\
			5     0.7227\\
			10    0.6653\\
			15    0.6640\\
			20    0.6520\\
		};
		% baseline over 1
		
		\addplot [color=blue, dashed,line width=1pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.7920\\
			5     0.6760\\
			10    0.6347\\
			15    0.6160\\
			20    0.6040\\
		};
		%	baseline over 2
		
		\addplot [color=black, dashed,line width=1pt,mark=square,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0     0.7540\\
			5     0.6220\\
			10    0.5587\\
			15    0.5360\\
			20    0.5247\\
		};
		%	baseline over 3
		
	\end{axis}
\end{tikzpicture}

==> system_model1.tex <==
\def\antenna{
	-- +(0mm,2.0mm) -- +(1.625mm,4.5mm) -- +(-1.625mm,4.5mm) -- +(0mm,2.0mm)
}
\tikzset{%
	harddecision/.style={draw, 
		path picture={
			% Get the width and height of the path picture node
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
			{\pgfpointanchor{path picture bounding box}{south west}}
			\pgfgetlastxy\x\y
			% Scale the x and y vectors so that the range
			% -1 to 1 is slightly shorter than the size of the node
			\tikzset{x=\x*.4, y=\y*.4}
			%
			% Draw annotation
			\draw (-0.5,-0.5)--(0,-0.5)--(0,0.5)--(0.5,0.5);  
			\draw (-0.25,0)--(0.25,0);
	}}
}

\begin{tikzpicture}
	\node (c0) {\footnotesize User 1};
	\node[dspsquare, right= 0.7cm of c0,minimum width=1.6cm,minimum height=1cm,text height=2em]       (c2) {\footnotesize Add \\Preamble};
	\node[dspsquare, right= 0.7cm of c2,minimum width=1cm]       (c10) {\footnotesize $q(t)$};
	\node[coordinate,right= 0.5cm of c10] (c3) {};
	
	
	\node[below= 0.15cm of c0] (c222) {\tiny \textbullet};
	\node[below= 0.01cm of c222] (c2222) {\tiny \textbullet};
	\node[below= 0.01cm of c2222] (c22222) {\tiny \textbullet};
	\node[coordinate,below= 0.5cm of c2] (cfix) {};
	
	\node[below= 1.6cm of c0] (c00) {\footnotesize User $k$};
	\node[dspsquare, right= 0.7cm of c00,minimum width=1.6cm,minimum height=1cm,text height=2em]                    (c22) {\footnotesize Add\\ Preamble};
	\node[dspsquare, right= 0.7cm of c22,minimum width=1cm]       (c12) {\footnotesize $q(t)$};
	\node[coordinate,right= 0.5cm of c12] (c33) {};
	
	\node[below= 0.15cm of c00] (c2225) {\tiny \textbullet};
	\node[below= 0.01cm of c2225] (c22225) {\tiny \textbullet};
%	\node[below= 0.01cm of c22225] (c222225) {\tiny \textbullet};
	
	\node[coordinate,right= 0.7cm of c3] (c8) {};
	\node[coordinate,right= 0.7cm of c33] (c9) {};
	
	\node[coordinate,right= 0.5cm of c10.-15] (c88) {};
	\node[coordinate,below= 1.2cm of c88] (c99) {};
	
	\node[dspsquare, right= 0.5cm of c8,minimum width=1cm]       (c42) {\footnotesize $m(t)$};
	\node[dspsquare, right= 0.5cm of c9,minimum width=1cm]       (c43) {\footnotesize $m(t)$};
	
	\node[dspsquare, right= 0.8cm of c42,text width=2cm,minimum width=1cm,minimum height=1cm,text height=-1em]       (c13) {\footnotesize\doublespacing $M_{\text{OSF}}$-fold \\ Oversampling};
	%	\node[text width=2cm] at (c13)	{M-fold Oversampling};
	\node[dspsquare, right= 0.8cm of c43,text width=2cm,minimum width=0.5cm,minimum height=1cm,text height=-1em]       (c14) {\footnotesize\doublespacing $M_{\text{OSF}}$-fold \\ Oversampling};
	
	\node[dspsquare,right= 8.7cm of cfix,minimum height=3.2cm,text height=6.2em,minimum width=2.4cm] (c17) {\footnotesize Delay-Calibrated\\\footnotesize Joint User \\\footnotesize Activity Detection\\\footnotesize  Channel Estimation\\\footnotesize and\\\footnotesize Data Detection};
	
	\node[coordinate,right= 0.65cm of c88] (c200) {};
	\node[coordinate,right= 0.65cm of c99] (c211) {};
	
	\node[coordinate,right= 0.8cm of c17] (c40) {};
%	\node[coordinate,right= 3.7cm of c13] (c40) {};
%	\node[coordinate,right= 3.7cm of c14] (c41) {};
	
%	\node[below= 0.5cm of c40] (c2225) {};
%	\node[below= 0.01cm of c2225] (c22225) {\tiny \textbullet};
%	\node[below= 0.01cm of c22225] (c222225) {};
	
	\draw[dspconn] (c0) -- node[midway,below] {} (c2);
	\draw[dspconn] (c2) -- node[midway,below] {\footnotesize $x_1(t)$} (c10);
	%	\draw[thick] (c2) -- node[midway,above] {} (c10);
	\draw[thick] (c10) -- node[] {} (c3);
	\draw[dspconn] (c00) -- node[midway,below] {} (c22);
	\draw[dspconn] (c22) -- node[midway,below] {\footnotesize $x_k(t)$} (c12);
	%	\draw[thick] (c22) -- node[midway,above] {} (c12);
	\draw[thick] (c12) -- node[] {} (c33);
	\draw [thick] (c3) \antenna;
	\draw [thick] (c33) \antenna;
	\draw [thick] (c8) \antenna;
	\draw [thick] (c9) \antenna;
	\draw[densely dotted] (c88) -- node[] {} (c211);
	\draw[densely dotted] (c99) -- node[] {} (c200);
	\draw[thick] (c8) -- node[] {} (c42);
	\draw[thick] (c9) -- node[] {} (c43);
	\draw[dspconn] (c42) -- node[midway,below] {$y_1(t)$} (c13);
	\draw[dspconn] (c43) -- node[midway,below] {$y_{N_\text{R}}(t)$} (c14);
	\draw[dspconn] (c13) -- node[midway,below] {\footnotesize $\mathbf{y}_1$} (c17.140);
	\draw[dspconn] (c14) -- node[midway,below] {\footnotesize $\mathbf{y}_{N_\text{R}}$} (c17.-140);
	\draw[dspconn] (c17) -- node[midway,above] {} (c40);
%	\draw[dspconn] (c17.-40) -- node[midway,above] {} (c41);
	
\end{tikzpicture}
